CoBRA: A Composable Benchmark for Robotics Applications

Selecting an optimal robot, its base pose, and trajectory for a given task is currently mainly done by human expertise or trial and error. To evaluate automatic approaches to this combined optimization problem, we introduce a benchmark suite encompassing a unified format for robots, environments, and task descriptions. Our benchmark suite is especially useful for modular robots, where the multitude of robots that can be assembled creates a host of additional parameters to optimize. We include tasks such as machine tending and welding in synthetic environments and 3D scans of real-world machine shops. All benchmarks are accessible through https://cobra.cps.cit.tum.de, a platform to conveniently share, reference, and compare tasks, robot models, and solutions.

==> figures/moduleExample.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'moduleExample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{moduleExample.pdf}}%
    \put(0.1393317,0.48384252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\body{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{moduleExample.pdf}}%
    \put(0.2523227,0.44904441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.20000094}\smash{\begin{tabular}[t]{l}\begin{tabular}[t]{c}Male\\connector $\connector_{1}$\end{tabular}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{moduleExample.pdf}}%
    \put(0.5632104,0.45370633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\body{2}$\end{tabular}}}}%
    \put(0.63536418,0.26204855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\body{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{moduleExample.pdf}}%
    \put(0.48167492,0.65363251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\T_{\joint{1}}(q)$\end{tabular}}}}%
    \put(0.82537545,0.32261359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Joint $\joint{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{moduleExample.pdf}}%
    \put(0.26870803,0.57336046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\T_\parentBody$\end{tabular}}}}%
    \put(0.66747556,0.42632066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\T_{\body{2}}^{\connector_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{moduleExample.pdf}}%
    \put(0.50320131,0.56961991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\T_\childBody$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{moduleExample.pdf}}%
    \put(0.63890884,0.15191271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\T_{\body{3}}^{\bodyOcc{3}}$\end{tabular}}}}%
    \put(0.54408362,0.11953352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\T_{\body{3}}^{\com}$\end{tabular}}}}%
    \put(0.7370056,0.49770759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.20000094}\smash{\begin{tabular}[t]{l}Female \\connector $\connector_2$\end{tabular}}}}%
    \put(0.52176429,0.2924108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.20000094}\smash{\begin{tabular}[t]{l}$\connector_{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{moduleExample.pdf}}%
    \put(0.20932413,0.19575023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Occupancy $\bodyOcc{3}$\end{tabular}}}}%
    \put(0.07179113,0.42428038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bodyOcc{1}$\end{tabular}}}}%
    \put(0.51479112,0.39385531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bodyOcc{2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/robotNomenclature.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202212051550+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'robotNomenclature.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.59998904bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46534665)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{robotNomenclature.pdf}}%
    \put(0.41858914,0.42069673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53335338\unitlength}\raggedright Motor module\\ with two bodies\end{minipage}}}%
    \put(0.71793446,0.41270337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53335338\unitlength}\raggedright Robot link\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{robotNomenclature.pdf}}%
    \put(0.00313395,0.0930296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53335338\unitlength}\raggedright Module with\\ single body\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{robotNomenclature.pdf}}%
  \end{picture}%
\endgroup%

